RankMe: Assessing the downstream performance of pretrained self-supervised representations by their rank

Joint-Embedding Self Supervised Learning (JE-SSL) has seen a rapid development, with the emergence of many method variations but only few principled guidelines that would help practitioners to successfully deploy them. The main reason for that pitfall comes from JE-SSL's core principle of not employing any input reconstruction therefore lacking visual cues of unsuccessful training. Adding non informative loss values to that, it becomes difficult to deploy SSL on a new dataset for which no labels can help to judge the quality of the learned representation. In this study, we develop a simple unsupervised criterion that is indicative of the quality of the learned JE-SSL representations: their effective rank. Albeit simple and computationally friendly, this method -- coined RankMe -- allows one to assess the performance of JE-SSL representations, even on different downstream datasets, without requiring any labels. A further benefit of RankMe is that it does not have any training or hyper-parameters to tune. Through thorough empirical experiments involving hundreds of training episodes, we demonstrate how RankMe can be used for hyperparameter selection with nearly no reduction in final performance compared to the current selection method that involve a dataset's labels. We hope that RankMe will facilitate the deployment of JE-SSL towards domains that do not have the opportunity to rely on labels for representations' quality assessment.

==> (inline-0) <==
\begin{tabular}{llccccccccc}
    \toprule
     \multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} &  \multicolumn{4}{c}{VICReg} &  \multicolumn{3}{c}{SimCLR} &  \multicolumn{2}{c}{DINO} \\ 
 \cmidrule(lr){3-6} \cmidrule(lr){7-9} \cmidrule(lr){10-11} &  & cov. & inv. & LR & WD & temp. & LR. & WD. & t-temp. & s-temp.\\ 
 \midrule 
\multirow{3}{*}{ImageNet} & ImageNet Oracle & $68.2$ & $68.2$ & $68.6$ & $68.0$ & $68.5$ & $68.5$ & $68.3$ & $72.3$ & $72.4$\\ 
 & \name{} & $67.8$ & $67.9$ & $68.2$ & $67.8$ & $67.1$ & $68.0$ & $68.3$ & $72.2$ & $72.4$\\ 
 & $\alpha$-ReQ & $67.9$ & $67.5$ & $59.5$ & $67.8$ & $63.5$ & $68.1$ & $32.3$ & $71.7$ & $66.2$\\ 
  \midrule 
\multirow{3}{*}{iNat18} & ImageNet Oracle & $38.4$ & $38.4$ & $38.8$ & $38.3$ & $39.2$ & $39.2$ & $38.9$ & $45.8$ & $46.3$\\ 
 & \name{} & $36.7$ & $37.2$ & $38.4$ & $38.3$ & $37.8$ & $38.1$ & $38.9$ & $46.0$ & $46.3$\\ 
 & $\alpha$-ReQ & $37.8$ & $36.9$ & $28.9$ & $38.3$ & $34.1$ & $38.4$ & $38.7$ & $45.1$ & $39.2$\\ 
  \midrule 
\multirow{3}{*}{Places205} & ImageNet Oracle & $51.2$ & $51.2$ & $51.8$ & $51.3$ & $52.4$ & $52.4$ & $52.6$ & $54.3$ & $54.4$\\ 
 & \name{} & $51.2$ & $51.4$ & $51.2$ & $51.6$ & $52.3$ & $52.3$ & $52.6$ & $54.2$ & $54.4$\\ 
 & $\alpha$-ReQ & $51.1$ & $51.4$ & $47.8$ & $51.6$ & $50.7$ & $52.3$ & $52.6$ & $54.4$ & $52.8$\\ 
  \midrule 
\multirow{3}{*}{EuroSat} & ImageNet Oracle & $96.2$ & $96.2$ & $96.3$ & $96.2$ & $96.5$ & $96.5$ & $96.4$ & $96.6$ & $96.6$\\ 
 & \name{} & $96.1$ & $96.1$ & $96.2$ & $96.0$ & $96.6$ & $96.4$ & $96.4$ & $96.3$ & $96.6$\\ 
 & $\alpha$-ReQ & $96.1$ & $96.1$ & $95.1$ & $96.0$ & $96.4$ & $96.6$ & $96.2$ & $96.8$ & $95.9$\\ 
  \midrule 
\multirow{3}{*}{SUN397} & ImageNet Oracle & $68.4$ & $68.4$ & $68.6$ & $68.6$ & $68.9$ & $68.9$ & $69.2$ & $71.7$ & $71.8$\\ 
 & \name{} & $68.6$ & $68.3$ & $68.4$ & $68.8$ & $69.1$ & $68.5$ & $69.2$ & $72.1$ & $71.8$\\ 
 & $\alpha$-ReQ & $68.7$ & $67.9$ & $64.1$ & $68.8$ & $66.4$ & $68.4$ & $68.5$ & $71.5$ & $69.8$\\ 
  \midrule 
\multirow{3}{*}{Cars} & ImageNet Oracle & $55.7$ & $55.7$ & $55.8$ & $55.6$ & $54.4$ & $54.4$ & $54.9$ & $65.1$ & $66.0$\\ 
 & \name{} & $51.1$ & $54.0$ & $55.7$ & $55.4$ & $51.5$ & $53.9$ & $54.9$ & $65.8$ & $66.0$\\ 
 & $\alpha$-ReQ & $54.2$ & $51.7$ & $43.2$ & $55.4$ & $45.2$ & $54.3$ & $54.7$ & $63.5$ & $54.5$\\ 
  \midrule 
\multirow{3}{*}{FOOD101} & ImageNet Oracle & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$\\ 
 & \name{} & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$\\ 
 & $\alpha$-ReQ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$\\ 
  \midrule 
\multirow{3}{*}{VOC07} & ImageNet Oracle & $84.3$ & $84.3$ & $84.3$ & $84.0$ & $84.5$ & $84.5$ & $83.9$ & $88.4$ & $88.0$\\ 
 & \name{} & $84.1$ & $83.8$ & $84.3$ & $84.0$ & $83.8$ & $83.9$ & $83.9$ & $88.3$ & $88.0$\\ 
 & $\alpha$-ReQ & $84.0$ & $83.9$ & $80.4$ & $84.0$ & $81.2$ & $84.3$ & $84.4$ & $88.5$ & $86.7$\\ 
  \midrule 
\multirow{3}{*}{CLEVR-Count} & ImageNet Oracle & $55.7$ & $55.7$ & $56.0$ & $56.8$ & $51.9$ & $51.9$ & $53.2$ & $56.8$ & $59.3$\\ 
 & \name{} & $53.0$ & $55.4$ & $55.7$ & $53.1$ & $48.0$ & $52.3$ & $53.2$ & $56.8$ & $59.3$\\ 
 & $\alpha$-ReQ & $52.1$ & $55.1$ & $50.6$ & $53.1$ & $44.0$ & $50.5$ & $51.3$ & $59.2$ & $54.6$\\ 
  \midrule 
\multirow{3}{*}{CIFAR10} & ImageNet Oracle & $90.1$ & $90.1$ & $90.0$ & $89.8$ & $90.6$ & $90.6$ & $90.3$ & $91.5$ & $92.2$\\ 
 & \name{} & $89.5$ & $89.8$ & $90.1$ & $89.7$ & $89.4$ & $90.6$ & $90.3$ & $90.5$ & $92.2$\\ 
 & $\alpha$-ReQ & $89.7$ & $89.2$ & $86.8$ & $89.7$ & $88.0$ & $89.7$ & $90.3$ & $90.9$ & $88.0$\\ 
  \midrule 
\multirow{3}{*}{CIFAR100} & ImageNet Oracle & $72.3$ & $72.3$ & $72.8$ & $72.2$ & $73.8$ & $73.8$ & $73.7$ & $74.3$ & $75.6$\\ 
 & \name{} & $71.6$ & $72.3$ & $72.3$ & $72.1$ & $72.2$ & $73.1$ & $73.7$ & $73.1$ & $75.6$\\ 
 & $\alpha$-ReQ & $72.4$ & $71.0$ & $66.2$ & $72.1$ & $69.5$ & $72.5$ & $74.0$ & $72.8$ & $68.2$\\ 
  \midrule 
\multirow{3}{*}{Average} & ImageNet Oracle & $68.7$ & $68.7$ & $68.9$ & $68.7$ & $68.7$ & $68.7$ & $68.8$ & $72.0$ & $72.5$\\ 
 & \name{} & $67.7$ & $68.3$ & $68.7$ & $68.3$ & $67.5$ & $68.4$ & $68.8$ & $71.8$ & $72.5$\\ 
 & $\alpha$-ReQ & $68.1$ & $67.8$ & $63.4$ & $68.3$ & $64.9$ & $68.2$ & $65.3$ & $71.8$ & $68.3$\\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccccc}
    \toprule
     \multirow{2}{*}{Dataset} & \multirow{2}{*}{Method} &  \multicolumn{4}{c}{VICReg} &  \multicolumn{3}{c}{SimCLR} &  \multicolumn{2}{c}{DINO} \\ 
 \cmidrule(lr){3-6} \cmidrule(lr){7-9} \cmidrule(lr){10-11} &  & cov. & inv. & LR & WD & temp. & LR. & WD. & t-temp. & s-temp.\\ 
 \midrule 
\multirow{3}{*}{ImageNet} & ImageNet Oracle & $59.7$ & $59.7$ & $59.7$ & $59.7$ & $56.9$ & $56.9$ & $57.1$ & $54.6$ & $64.8$\\ 
 & \name{} & $59.6$ & $59.7$ & $59.7$ & $59.5$ & $56.5$ & $56.0$ & $57.1$ & $53.3$ & $64.8$\\ 
 & $\alpha$-ReQ & $59.6$ & $59.2$ & $36.2$ & $59.3$ & $51.5$ & $56.4$ & $49.0$ & $53.3$ & $53.3$\\ 
  \midrule 
\multirow{3}{*}{iNat18} & ImageNet Oracle & $13.5$ & $14.2$ & $13.5$ & $13.6$ & $10.3$ & $10.3$ & $10.1$ & $5.0$ & $15.8$\\ 
 & \name{} & $14.2$ & $14.2$ & $13.5$ & $13.4$ & $16.7$ & $9.9$ & $10.1$ & $3.6$ & $15.8$\\ 
 & $\alpha$-ReQ & $14.2$ & $14.8$ & $2.5$ & $13.2$ & $21.5$ & $10.0$ & $10.0$ & $3.6$ & $3.6$\\ 
  \midrule 
\multirow{3}{*}{Places205} & ImageNet Oracle & $42.7$ & $43.3$ & $42.7$ & $43.4$ & $41.2$ & $41.2$ & $41.2$ & $38.9$ & $44.9$\\ 
 & \name{} & $43.2$ & $43.3$ & $42.7$ & $42.7$ & $43.4$ & $40.8$ & $41.2$ & $36.4$ & $44.9$\\ 
 & $\alpha$-ReQ & $43.2$ & $43.6$ & $29.6$ & $42.9$ & $42.6$ & $41.0$ & $41.5$ & $36.4$ & $36.4$\\ 
  \midrule 
\multirow{3}{*}{EuroSat} & ImageNet Oracle & $91.3$ & $91.7$ & $91.3$ & $91.0$ & $90.4$ & $90.4$ & $89.5$ & $91.3$ & $93.2$\\ 
 & \name{} & $91.0$ & $91.7$ & $91.3$ & $91.3$ & $92.3$ & $89.0$ & $89.5$ & $89.3$ & $93.2$\\ 
 & $\alpha$-ReQ & $91.0$ & $91.4$ & $85.1$ & $90.8$ & $94.4$ & $89.6$ & $89.8$ & $89.3$ & $89.3$\\ 
  \midrule 
\multirow{3}{*}{SUN397} & ImageNet Oracle & $57.3$ & $57.0$ & $57.3$ & $57.3$ & $56.4$ & $56.4$ & $56.2$ & $54.5$ & $63.7$\\ 
 & \name{} & $57.4$ & $57.0$ & $57.3$ & $56.7$ & $59.1$ & $55.4$ & $56.2$ & $50.0$ & $63.7$\\ 
 & $\alpha$-ReQ & $57.4$ & $57.4$ & $42.5$ & $57.2$ & $59.9$ & $56.2$ & $56.2$ & $50.0$ & $50.0$\\ 
  \midrule 
\multirow{3}{*}{Cars} & ImageNet Oracle & $12.0$ & $12.0$ & $12.0$ & $11.9$ & $14.0$ & $14.0$ & $13.2$ & $10.3$ & $22.0$\\ 
 & \name{} & $11.6$ & $12.0$ & $12.0$ & $11.5$ & $17.6$ & $13.4$ & $13.2$ & $7.7$ & $22.0$\\ 
 & $\alpha$-ReQ & $11.6$ & $12.0$ & $7.5$ & $11.3$ & $21.3$ & $13.9$ & $13.5$ & $7.7$ & $7.7$\\ 
  \midrule 
\multirow{3}{*}{FOOD101} & ImageNet Oracle & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$\\ 
 & \name{} & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$\\ 
 & $\alpha$-ReQ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$ & $75.0$\\ 
  \midrule 
\multirow{3}{*}{VOC07} & ImageNet Oracle & $79.5$ & $79.2$ & $79.5$ & $79.7$ & $79.7$ & $79.7$ & $79.7$ & $85.3$ & $87.0$\\ 
 & \name{} & $79.2$ & $79.2$ & $79.5$ & $79.3$ & $78.5$ & $79.3$ & $79.7$ & $84.2$ & $87.0$\\ 
 & $\alpha$-ReQ & $79.2$ & $79.2$ & $73.1$ & $79.6$ & $76.8$ & $79.5$ & $79.9$ & $84.2$ & $84.2$\\ 
  \midrule 
\multirow{3}{*}{CLEVR-Count} & ImageNet Oracle & $43.9$ & $44.4$ & $43.9$ & $46.1$ & $43.5$ & $43.5$ & $46.0$ & $49.9$ & $51.2$\\ 
 & \name{} & $43.9$ & $44.4$ & $43.9$ & $43.0$ & $43.0$ & $44.8$ & $46.0$ & $41.9$ & $51.2$\\ 
 & $\alpha$-ReQ & $43.9$ & $43.8$ & $41.7$ & $44.9$ & $37.0$ & $45.2$ & $45.9$ & $41.9$ & $41.9$\\ 
  \midrule 
\multirow{3}{*}{CIFAR10} & ImageNet Oracle & $80.4$ & $81.2$ & $80.4$ & $79.7$ & $79.3$ & $79.3$ & $79.8$ & $84.3$ & $87.0$\\ 
 & \name{} & $80.6$ & $81.2$ & $80.4$ & $80.3$ & $79.5$ & $79.5$ & $79.8$ & $80.7$ & $87.0$\\ 
 & $\alpha$-ReQ & $80.6$ & $81.0$ & $72.5$ & $79.6$ & $79.2$ & $78.5$ & $79.4$ & $80.7$ & $80.7$\\ 
  \midrule 
\multirow{3}{*}{CIFAR100} & ImageNet Oracle & $52.8$ & $53.3$ & $52.8$ & $52.9$ & $52.6$ & $52.6$ & $52.2$ & $58.5$ & $65.4$\\ 
 & \name{} & $53.8$ & $53.3$ & $52.8$ & $52.5$ & $54.0$ & $52.2$ & $52.2$ & $53.0$ & $65.4$\\ 
 & $\alpha$-ReQ & $53.8$ & $53.9$ & $41.5$ & $52.2$ & $56.5$ & $52.0$ & $52.3$ & $53.0$ & $53.0$\\ 
  \midrule 
\multirow{3}{*}{Average} & ImageNet Oracle & $55.3$ & $55.5$ & $55.3$ & $55.5$ & $54.5$ & $54.5$ & $54.5$ & $55.2$ & $60.9$\\ 
 & \name{} & $55.4$ & $55.5$ & $55.3$ & $55.0$ & $56.0$ & $54.1$ & $54.5$ & $52.3$ & $60.9$\\ 
 & $\alpha$-ReQ & $55.4$ & $55.6$ & $46.1$ & $55.1$ & $56.0$ & $54.3$ & $53.9$ & $52.3$ & $52.3$\\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{llcccc}
    \toprule
     Method  &  Run & Batch size & Learning rate & Weight decay & Loss hyperparameters  \\
    \midrule
\multirow{32}{*}{VICReg} & 0 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:0.3$ \\ 
 & 1 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:0.4$ \\ 
 & 2 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:0.5$ \\ 
 & 3 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:0.6$ \\ 
 & 4 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:0.7$ \\ 
 & 5 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:0.8$ \\ 
 & 6 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:0.9$ \\ 
 & 7 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:1$ \\ 
 & 8 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:2$ \\ 
 & 9 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 10 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:8$ \\ 
 & 11 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:16$ \\ 
 & 12 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:5$, $\mu:25$, $\nu:4$ \\ 
 & 13 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:10$, $\mu:25$, $\nu:4$ \\ 
 & 14 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:15$, $\mu:25$, $\nu:4$ \\ 
 & 15 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:20$, $\mu:25$, $\nu:4$ \\ 
 & 16 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:30$, $\mu:25$, $\nu:4$ \\ 
 & 17 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:35$, $\mu:25$, $\nu:4$ \\ 
 & 18 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:40$, $\mu:25$, $\nu:4$ \\ 
 & 19 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:45$, $\mu:25$, $\nu:4$ \\ 
 & 20 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:50$, $\mu:25$, $\nu:4$ \\ 
 & 21 & $1024$ & $0.1$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 22 & $1024$ & $0.2$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 23 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 24 & $1024$ & $0.4$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 25 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 26 & $1024$ & $0.3$ & $10^{-7}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 27 & $1024$ & $0.3$ & $10^{-6}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 28 & $1024$ & $0.3$ & $10^{-5}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 29 & $1024$ & $0.3$ & $10^{-4}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 30 & $1024$ & $0.3$ & $10^{-3}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
 & 31 & $1024$ & $0.3$ & $10^{-2}$ &  $\lambda:25$, $\mu:25$, $\nu:4$ \\ 
\midrule 
\multirow{12}{*}{VICReg-exp} & 0 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:2$, $\tau:0.05$ \\ 
 & 1 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:2$, $\tau:0.07$ \\ 
 & 2 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:2$, $\tau:0.1$ \\ 
 & 3 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:2$, $\tau:0.2$ \\ 
 & 4 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:2$, $\tau:0.3$ \\ 
 & 5 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:2$, $\tau:0.4$ \\ 
 & 6 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:0.1$, $\tau:0.1$ \\ 
 & 7 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:0.5$, $\tau:0.1$ \\ 
 & 8 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:1$, $\tau:0.1$ \\ 
 & 9 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:4$, $\tau:0.1$ \\ 
 & 10 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:8$, $\tau:0.1$ \\ 
 & 11 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:16$, $\tau:0.1$ \\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{llcccc}
    \toprule
     Method  &  Run & Batch size & Learning rate & Weight decay & Loss hyperparameters  \\
    \midrule
\multirow{11}{*}{VICReg-ctr} & 0 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:1$, $\tau:0.05$ \\ 
 & 1 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:1$, $\tau:0.07$ \\ 
 & 2 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:1$, $\tau:0.1$ \\ 
 & 3 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:1$, $\tau:0.2$ \\ 
 & 4 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:1$, $\tau:0.3$ \\ 
 & 5 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:1$, $\tau:0.4$ \\ 
 & 6 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:0.1$, $\tau:0.1$ \\ 
 & 7 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:0.5$, $\tau:0.1$ \\ 
 & 8 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:2$, $\tau:0.1$ \\ 
 & 9 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:4$, $\tau:0.1$ \\ 
 & 10 & $1024$ & $0.5$ & $10^{-6}$ &  $\lambda:1$, $\mu:1$, $\nu:8$, $\tau:0.1$ \\ 
\midrule 
\multirow{31}{*}{SimCLR} & 0 & $2048$ & $0.6$ & $10^{-6}$ &  $d:512$, $\tau:0.05$ \\ 
 & 1 & $2048$ & $0.6$ & $10^{-6}$ &  $d:512$, $\tau:0.07$ \\ 
 & 2 & $2048$ & $0.6$ & $10^{-6}$ &  $d:512$, $\tau:0.1$ \\ 
 & 3 & $2048$ & $0.6$ & $10^{-6}$ &  $d:512$, $\tau:0.2$ \\ 
 & 4 & $2048$ & $0.6$ & $10^{-6}$ &  $d:512$, $\tau:0.3$ \\ 
 & 5 & $2048$ & $0.6$ & $10^{-6}$ &  $d:512$, $\tau:0.4$ \\ 
 & 6 & $2048$ & $0.6$ & $10^{-6}$ &  $d:2048$, $\tau:0.05$ \\ 
 & 7 & $2048$ & $0.6$ & $10^{-6}$ &  $d:2048$, $\tau:0.07$ \\ 
 & 8 & $2048$ & $0.6$ & $10^{-6}$ &  $d:2048$, $\tau:0.1$ \\ 
 & 9 & $2048$ & $0.6$ & $10^{-6}$ &  $d:2048$, $\tau:0.2$ \\ 
 & 10 & $2048$ & $0.6$ & $10^{-6}$ &  $d:2048$, $\tau:0.3$ \\ 
 & 11 & $2048$ & $0.6$ & $10^{-6}$ &  $d:2048$, $\tau:0.4$ \\ 
 & 12 & $2048$ & $0.5$ & $10^{-6}$ &  $d:2048$, $\tau:0.05$ \\ 
 & 13 & $2048$ & $0.5$ & $10^{-6}$ &  $d:2048$, $\tau:0.07$ \\ 
 & 14 & $2048$ & $0.5$ & $10^{-6}$ &  $d:2048$, $\tau:0.1$ \\ 
 & 15 & $2048$ & $0.5$ & $10^{-6}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 16 & $2048$ & $0.5$ & $10^{-6}$ &  $d:2048$, $\tau:0.2$ \\ 
 & 17 & $2048$ & $0.5$ & $10^{-6}$ &  $d:2048$, $\tau:0.3$ \\ 
 & 18 & $2048$ & $0.5$ & $10^{-6}$ &  $d:2048$, $\tau:0.4$ \\ 
 & 19 & $2048$ & $0.5$ & $10^{-7}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 20 & $2048$ & $0.5$ & $10^{-6}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 21 & $2048$ & $0.5$ & $10^{-5}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 22 & $2048$ & $0.5$ & $10^{-4}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 23 & $2048$ & $0.5$ & $10^{-3}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 24 & $2048$ & $0.5$ & $10^{-2}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 25 & $2048$ & $0.2$ & $10^{-6}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 26 & $2048$ & $0.3$ & $10^{-6}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 27 & $2048$ & $0.4$ & $10^{-6}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 28 & $2048$ & $0.5$ & $10^{-6}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 29 & $2048$ & $0.6$ & $10^{-6}$ &  $d:2048$, $\tau:0.15$ \\ 
 & 30 & $2048$ & $0.8$ & $10^{-6}$ &  $d:2048$, $\tau:0.15$ \\

    \bottomrule
  \end{tabular}
\begin{tabular}{llcccc}
    \toprule
     Method  &  Run & Batch size & Learning rate & Weight decay & Loss hyperparameters  \\
    \midrule
\multirow{9}{*}{DINO} & 0 & $1024$ & $2.5\times 10^{-4}$ & $10^{-6}$ &  $\tau_t:0.01$, \\ 
 & 1 & $1024$ & $2.5\times 10^{-4}$ & $10^{-6}$ &  $\tau_t:0.02$, \\ 
 & 2 & $1024$ & $2.5\times 10^{-4}$ & $10^{-6}$ &  $\tau_t:0.04$, \\ 
 & 3 & $1024$ & $2.5\times 10^{-4}$ & $10^{-6}$ &  $\tau_t:0.06$, \\ 
 & 4 & $1024$ & $2.5\times 10^{-4}$ & $10^{-6}$ &  $\tau_t:0.07$, \\ 
 & 5 & $1024$ & $2.5\times 10^{-4}$ & $10^{-6}$ &  $\tau_t:0.04$, $\tau_s:0.07$, \\ 
 & 6 & $1024$ & $2.5\times 10^{-4}$ & $10^{-6}$ &  $\tau_t:0.04$, $\tau_s:0.2$, \\ 
 & 7 & $1024$ & $2.5\times 10^{-4}$ & $10^{-6}$ &  $\tau_t:0.04$, $\tau_s:0.3$, \\ 
 & 8 & $1024$ & $2.5\times 10^{-4}$ & $10^{-6}$ &  $\tau_t:0.04$, $\tau_s:0.4$, \\ 
    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & iNat18 & Places205 & EuroSat & SUN397 & Cars \\
    \midrule
\multirow{32}{*}{VICReg} &0 & $63.90$ & $34.12$ & $48.77$ & $95.94$ & $65.96$ & $52.56$\\ 
 &1 & $65.08$ & $35.65$ & $49.68$ & $96.10$ & $66.87$ & $54.47$\\ 
 &2 & $65.67$ & $36.97$ & $49.73$ & $96.02$ & $67.33$ & $55.76$\\ 
 &3 & $66.17$ & $37.20$ & $50.13$ & $96.10$ & $67.55$ & $56.37$\\ 
 &4 & $66.40$ & $37.42$ & $50.15$ & $96.34$ & $67.99$ & $56.86$\\ 
 &5 & $66.83$ & $38.05$ & $50.53$ & $96.06$ & $68.40$ & $57.63$\\ 
 &6 & $67.30$ & $38.13$ & $50.96$ & $96.20$ & $68.08$ & $57.83$\\ 
 &7 & $67.34$ & $38.26$ & $50.96$ & $96.36$ & $68.19$ & $58.89$\\ 
 &8 & $68.00$ & $38.68$ & $51.28$ & $96.36$ & $68.46$ & $56.90$\\ 
 &9 & $68.16$ & $38.36$ & $51.17$ & $96.20$ & $68.42$ & $55.70$\\ 
 &10 & $67.91$ & $37.75$ & $51.14$ & $96.14$ & $68.75$ & $54.21$\\ 
 &11 & $67.77$ & $36.70$ & $51.20$ & $96.06$ & $68.57$ & $51.05$\\ 
 &12 & $64.12$ & $31.37$ & $49.83$ & $95.56$ & $66.17$ & $42.56$\\ 
 &13 & $66.67$ & $34.81$ & $50.76$ & $95.68$ & $67.61$ & $47.33$\\ 
 &14 & $67.49$ & $36.91$ & $51.40$ & $96.10$ & $67.95$ & $51.72$\\ 
 &15 & $67.87$ & $37.18$ & $51.40$ & $96.06$ & $68.26$ & $54.00$\\ 
 &16 & $67.99$ & $38.71$ & $51.11$ & $96.16$ & $68.68$ & $56.05$\\ 
 &17 & $67.78$ & $38.52$ & $50.79$ & $96.38$ & $68.39$ & $57.13$\\ 
 &18 & $67.25$ & $38.08$ & $50.85$ & $96.34$ & $68.69$ & $56.29$\\ 
 &19 & $66.95$ & $37.93$ & $50.88$ & $96.06$ & $67.98$ & $57.67$\\ 
 &20 & $66.51$ & $37.79$ & $50.11$ & $96.10$ & $67.74$ & $57.23$\\ 
 &21 & $59.54$ & $28.85$ & $47.80$ & $95.10$ & $64.14$ & $43.15$\\ 
 &22 & $66.36$ & $35.47$ & $50.32$ & $96.04$ & $67.45$ & $51.64$\\ 
 &23 & $68.16$ & $38.36$ & $51.17$ & $96.20$ & $68.42$ & $55.70$\\ 
 &24 & $68.56$ & $38.80$ & $51.75$ & $96.30$ & $68.60$ & $55.75$\\ 
 &25 & $62.77$ & $31.85$ & $48.02$ & $95.72$ & $64.82$ & $43.23$\\ 
 &26 & $67.79$ & $38.25$ & $51.57$ & $96.04$ & $68.84$ & $55.38$\\ 
 &27 & $67.97$ & $38.26$ & $51.29$ & $96.16$ & $68.62$ & $55.57$\\ 
 &28 & $67.87$ & $38.43$ & $51.51$ & $96.08$ & $68.52$ & $54.53$\\ 
 &29 & $63.36$ & $38.31$ & $51.17$ & $96.06$ & $68.43$ & $55.06$\\ 
 &30 & $54.52$ & $37.92$ & $51.32$ & $96.10$ & $67.99$ & $54.82$\\ 
 &31 & $40.73$ & $37.03$ & $50.97$ & $96.30$ & $68.40$ & $52.28$\\ 
\midrule 
\multirow{12}{*}{VICReg-exp} &0 & $67.74$ & $37.53$ & $51.44$ & $96.36$ & $68.41$ & $52.12$\\ 
 &1 & $67.64$ & $38.00$ & $51.42$ & $96.46$ & $68.60$ & $54.16$\\ 
 &2 & $67.84$ & $38.25$ & $51.07$ & $96.44$ & $68.12$ & $55.94$\\ 
 &3 & $65.09$ & $36.64$ & $49.65$ & $96.54$ & $67.12$ & $56.37$\\ 
 &4 & $60.67$ & $31.22$ & $48.04$ & $95.80$ & $64.28$ & $46.96$\\ 
 &5 & $57.46$ & $26.54$ & $46.25$ & $96.02$ & $62.33$ & $41.90$\\ 
 &6 & $55.12$ & $24.73$ & $45.68$ & $95.44$ & $61.82$ & $39.71$\\ 
 &7 & $64.87$ & $36.51$ & $49.69$ & $96.16$ & $66.82$ & $55.30$\\ 
 &8 & $66.84$ & $38.25$ & $50.85$ & $96.24$ & $68.34$ & $57.12$\\ 
 &9 & $68.08$ & $38.03$ & $51.34$ & $96.40$ & $69.28$ & $53.72$\\ 
 &10 & $67.80$ & $37.20$ & $51.57$ & $96.46$ & $68.61$ & $52.15$\\ 
 &11 & $66.68$ & $35.02$ & $50.94$ & $96.00$ & $67.81$ & $47.49$\\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & iNat18 & Places205 & EuroSat & SUN397 & Cars \\
    \midrule
\multirow{11}{*}{VICReg-ctr} &0 & $65.54$ & $35.00$ & $50.15$ & $95.88$ & $67.62$ & $49.63$\\ 
 &1 & $66.32$ & $35.72$ & $50.69$ & $96.10$ & $68.16$ & $51.66$\\ 
 &2 & $66.09$ & $35.26$ & $50.80$ & $96.42$ & $68.32$ & $50.72$\\ 
 &3 & $64.06$ & $33.16$ & $50.48$ & $95.98$ & $67.40$ & $44.91$\\ 
 &4 & $62.06$ & $30.80$ & $49.53$ & $96.22$ & $66.08$ & $43.24$\\ 
 &5 & $60.17$ & $28.76$ & $48.78$ & $95.90$ & $64.92$ & $41.13$\\ 
 &6 & $61.66$ & $31.05$ & $49.40$ & $96.10$ & $66.47$ & $44.12$\\ 
 &7 & $65.47$ & $34.63$ & $50.71$ & $96.20$ & $67.55$ & $48.05$\\ 
 &8 & $65.99$ & $34.77$ & $50.63$ & $95.98$ & $67.60$ & $51.14$\\ 
 &9 & $63.87$ & $33.63$ & $49.64$ & $96.20$ & $66.17$ & $50.35$\\ 
 &10 & $58.81$ & $29.24$ & $47.60$ & $95.78$ & $63.77$ & $46.23$\\ 
\midrule 
\multirow{31}{*}{SimCLR} &0 & $57.68$ & $30.50$ & $48.51$ & $96.32$ & $63.36$ & $42.42$\\ 
 &1 & $62.79$ & $33.50$ & $50.56$ & $96.18$ & $66.34$ & $43.76$\\ 
 &2 & $66.13$ & $35.94$ & $52.10$ & $96.22$ & $68.29$ & $49.17$\\ 
 &3 & $66.35$ & $35.60$ & $51.96$ & $96.64$ & $68.17$ & $49.68$\\ 
 &4 & $65.17$ & $34.38$ & $51.32$ & $96.10$ & $67.78$ & $48.17$\\ 
 &5 & $63.54$ & $33.29$ & $50.71$ & $96.22$ & $67.39$ & $48.31$\\ 
 &6 & $57.84$ & $30.82$ & $48.64$ & $96.34$ & $64.07$ & $41.97$\\ 
 &7 & $62.73$ & $33.30$ & $50.57$ & $96.56$ & $66.03$ & $44.99$\\ 
 &8 & $66.30$ & $36.25$ & $51.79$ & $96.40$ & $67.99$ & $48.95$\\ 
 &9 & $66.71$ & $36.56$ & $51.82$ & $96.52$ & $68.52$ & $50.47$\\ 
 &10 & $65.29$ & $34.90$ & $51.32$ & $96.30$ & $67.40$ & $49.16$\\ 
 &11 & $63.52$ & $33.35$ & $50.92$ & $96.42$ & $66.89$ & $48.59$\\ 
 &12 & $59.49$ & $31.13$ & $48.80$ & $95.94$ & $64.11$ & $42.46$\\ 
 &13 & $63.51$ & $34.14$ & $50.75$ & $96.42$ & $66.44$ & $45.18$\\ 
 &14 & $67.14$ & $37.80$ & $52.29$ & $96.62$ & $69.06$ & $51.47$\\ 
 &15 & $68.48$ & $39.20$ & $52.37$ & $96.46$ & $68.92$ & $54.43$\\ 
 &16 & $68.27$ & $38.48$ & $52.29$ & $96.46$ & $69.19$ & $55.22$\\ 
 &17 & $67.48$ & $37.07$ & $51.72$ & $96.58$ & $68.30$ & $51.92$\\ 
 &18 & $66.44$ & $35.87$ & $51.58$ & $96.44$ & $68.15$ & $49.76$\\ 
 &19 & $68.33$ & $38.93$ & $52.56$ & $96.40$ & $69.21$ & $54.86$\\ 
 &20 & $68.13$ & $39.09$ & $52.42$ & $96.42$ & $69.15$ & $54.83$\\ 
 &21 & $66.47$ & $38.80$ & $52.81$ & $96.58$ & $69.03$ & $55.19$\\ 
 &22 & $59.62$ & $38.86$ & $52.69$ & $96.62$ & $69.07$ & $55.47$\\ 
 &23 & $47.58$ & $39.03$ & $52.70$ & $96.16$ & $68.77$ & $54.96$\\ 
 &24 & $32.27$ & $38.70$ & $52.62$ & $96.18$ & $68.53$ & $54.67$\\ 
 &25 & $66.37$ & $36.06$ & $51.62$ & $96.84$ & $68.22$ & $52.17$\\ 
 &26 & $67.96$ & $38.12$ & $52.33$ & $96.44$ & $68.54$ & $53.86$\\ 
 &27 & $68.32$ & $38.44$ & $52.42$ & $96.80$ & $69.08$ & $54.63$\\ 
 &28 & $68.48$ & $39.20$ & $52.37$ & $96.46$ & $68.92$ & $54.43$\\ 
 &29 & $68.41$ & $38.77$ & $52.42$ & $96.24$ & $68.65$ & $55.81$\\ 
 &30 & $68.12$ & $38.45$ & $52.33$ & $96.64$ & $68.41$ & $54.30$\\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & iNat18 & Places205 & EuroSat & SUN397 & Cars \\
    \midrule
\multirow{9}{*}{DINO} &0 & $70.74$ & $44.30$ & $53.45$ & $96.60$ & $71.23$ & $64.03$\\ 
 &1 & $71.29$ & $45.37$ & $54.10$ & $96.46$ & $71.40$ & $64.73$\\ 
 &2 & $72.19$ & $45.96$ & $54.18$ & $96.32$ & $72.12$ & $65.81$\\ 
 &3 & $72.30$ & $45.80$ & $54.25$ & $96.60$ & $71.69$ & $65.09$\\ 
 &4 & $71.68$ & $45.06$ & $54.40$ & $96.84$ & $71.55$ & $63.46$\\ 
 &5 & $72.41$ & $46.32$ & $54.37$ & $96.58$ & $71.84$ & $65.97$\\ 
 &6 & $69.23$ & $42.18$ & $52.93$ & $96.30$ & $70.35$ & $56.36$\\ 
 &7 & $66.18$ & $39.24$ & $52.77$ & $95.88$ & $69.78$ & $54.48$\\ 
 &8 & $64.10$ & $37.83$ & $51.60$ & $95.86$ & $68.71$ & $51.82$\\ 
    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & CIFAR10 & CIFAR100 & FOOD101 & VOC07 & CLEVR-count \\
    \midrule
\multirow{32}{*}{VICReg} &0 & $63.90$ & $88.94$ & $69.92$ & $75.00$ & $81.49$ & $48.94$\\ 
 &1 & $65.08$ & $88.74$ & $69.96$ & $75.00$ & $82.14$ & $49.88$\\ 
 &2 & $65.67$ & $88.25$ & $70.23$ & $75.00$ & $82.35$ & $54.96$\\ 
 &3 & $66.17$ & $89.17$ & $71.51$ & $75.00$ & $82.97$ & $52.35$\\ 
 &4 & $66.40$ & $89.41$ & $71.70$ & $75.01$ & $82.81$ & $55.27$\\ 
 &5 & $66.83$ & $89.91$ & $72.12$ & $75.00$ & $83.10$ & $55.95$\\ 
 &6 & $67.30$ & $90.11$ & $71.90$ & $75.01$ & $83.15$ & $54.37$\\ 
 &7 & $67.34$ & $90.34$ & $72.42$ & $75.00$ & $83.21$ & $53.92$\\ 
 &8 & $68.00$ & $89.79$ & $72.73$ & $75.00$ & $83.77$ & $49.75$\\ 
 &9 & $68.16$ & $90.14$ & $72.26$ & $75.01$ & $84.27$ & $55.69$\\ 
 &10 & $67.91$ & $89.67$ & $72.39$ & $75.00$ & $83.99$ & $52.10$\\ 
 &11 & $67.77$ & $89.45$ & $71.63$ & $75.00$ & $84.10$ & $53.05$\\ 
 &12 & $64.12$ & $86.68$ & $67.02$ & $75.00$ & $82.44$ & $51.46$\\ 
 &13 & $66.67$ & $88.32$ & $69.86$ & $75.00$ & $83.50$ & $55.48$\\ 
 &14 & $67.49$ & $89.22$ & $71.01$ & $75.01$ & $83.85$ & $55.05$\\ 
 &15 & $67.87$ & $89.82$ & $72.30$ & $75.00$ & $83.76$ & $55.36$\\ 
 &16 & $67.99$ & $90.29$ & $72.81$ & $75.00$ & $83.90$ & $55.00$\\ 
 &17 & $67.78$ & $90.09$ & $73.14$ & $75.00$ & $83.74$ & $51.97$\\ 
 &18 & $67.25$ & $90.40$ & $72.75$ & $75.00$ & $83.36$ & $53.18$\\ 
 &19 & $66.95$ & $89.62$ & $72.14$ & $75.00$ & $82.99$ & $50.33$\\ 
 &20 & $66.51$ & $89.94$ & $72.41$ & $75.00$ & $82.89$ & $52.83$\\ 
 &21 & $59.54$ & $86.81$ & $66.23$ & $75.00$ & $80.44$ & $50.64$\\ 
 &22 & $66.36$ & $88.92$ & $71.05$ & $75.00$ & $82.94$ & $56.19$\\ 
 &23 & $68.16$ & $90.14$ & $72.26$ & $75.01$ & $84.27$ & $55.69$\\ 
 &24 & $68.56$ & $89.95$ & $72.80$ & $75.00$ & $84.27$ & $56.03$\\ 
 &25 & $62.77$ & $87.63$ & $67.92$ & $74.99$ & $82.38$ & $52.63$\\ 
 &26 & $67.79$ & $89.70$ & $72.11$ & $75.00$ & $83.98$ & $53.08$\\ 
 &27 & $67.97$ & $89.83$ & $72.22$ & $75.00$ & $84.05$ & $56.77$\\ 
 &28 & $67.87$ & $90.23$ & $72.13$ & $75.00$ & $83.72$ & $56.20$\\ 
 &29 & $63.36$ & $89.76$ & $72.36$ & $75.00$ & $84.04$ & $54.71$\\ 
 &30 & $54.52$ & $89.58$ & $71.89$ & $75.00$ & $84.14$ & $53.45$\\ 
 &31 & $40.73$ & $89.65$ & $71.50$ & $75.01$ & $83.97$ & $56.34$\\ 
\midrule 
\multirow{12}{*}{VICReg-exp} &0 & $67.74$ & $89.66$ & $72.17$ & $75.00$ & $84.67$ & $52.79$\\ 
 &1 & $67.64$ & $90.12$ & $72.30$ & $75.00$ & $84.58$ & $55.29$\\ 
 &2 & $67.84$ & $89.55$ & $72.07$ & $75.00$ & $84.20$ & $53.45$\\ 
 &3 & $65.09$ & $89.18$ & $71.55$ & $75.00$ & $82.19$ & $54.41$\\ 
 &4 & $60.67$ & $88.06$ & $68.94$ & $75.00$ & $80.20$ & $51.35$\\ 
 &5 & $57.46$ & $86.70$ & $65.09$ & $75.00$ & $78.54$ & $49.30$\\ 
 &6 & $55.12$ & $87.23$ & $65.53$ & $75.00$ & $77.87$ & $53.14$\\ 
 &7 & $64.87$ & $89.28$ & $71.38$ & $75.00$ & $82.39$ & $49.13$\\ 
 &8 & $66.84$ & $89.66$ & $71.92$ & $75.00$ & $83.91$ & $50.41$\\ 
 &9 & $68.08$ & $89.56$ & $71.90$ & $75.00$ & $84.64$ & $56.00$\\ 
 &10 & $67.80$ & $89.50$ & $71.61$ & $75.00$ & $84.45$ & $55.80$\\ 
 &11 & $66.68$ & $88.99$ & $70.13$ & $75.00$ & $84.29$ & $55.87$\\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & CIFAR10 & CIFAR100 & FOOD101 & VOC07 & CLEVR-count \\
    \midrule
\multirow{10}{*}{VICReg-ctr} &0 & $65.54$ & $88.87$ & $70.77$ & $75.01$ & $83.28$ & $53.97$\\ 
 &1 & $66.32$ & $89.57$ & $70.93$ & $75.00$ & $84.17$ & $53.19$\\ 
 &2 & $66.09$ & $89.49$ & $71.17$ & $75.00$ & $83.90$ & $53.29$\\ 
 &3 & $64.06$ & $89.62$ & $71.39$ & $75.00$ & $83.18$ & $48.57$\\ 
 &4 & $62.06$ & $88.60$ & $69.41$ & $75.00$ & $82.35$ & $46.48$\\ 
 &5 & $60.17$ & $88.97$ & $68.61$ & $75.00$ & $81.43$ & $51.27$\\ 
 &6 & $65.47$ & $89.65$ & $71.62$ & $75.01$ & $84.09$ & $51.07$\\ 
 &7 & $65.99$ & $88.97$ & $70.40$ & $75.00$ & $83.69$ & $46.92$\\ 
 &8 & $63.87$ & $88.51$ & $69.02$ & $75.00$ & $82.99$ & $51.36$\\ 
 &9 & $58.81$ & $86.96$ & $66.06$ & $75.00$ & $79.95$ & $55.33$\\ 
\midrule 
\multirow{31}{*}{SimCLR} &0 & $57.68$ & $86.31$ & $66.69$ & $75.00$ & $77.56$ & $37.65$\\ 
 &1 & $62.79$ & $87.15$ & $68.71$ & $75.00$ & $80.98$ & $50.26$\\ 
 &2 & $66.13$ & $89.19$ & $71.13$ & $75.00$ & $83.57$ & $47.75$\\ 
 &3 & $66.35$ & $89.99$ & $72.44$ & $75.00$ & $84.25$ & $54.73$\\ 
 &4 & $65.17$ & $89.89$ & $72.18$ & $75.01$ & $83.99$ & $50.78$\\ 
 &5 & $63.54$ & $89.50$ & $71.09$ & $75.01$ & $83.37$ & $52.87$\\ 
 &6 & $57.84$ & $86.44$ & $66.42$ & $75.00$ & $77.01$ & $42.72$\\ 
 &7 & $62.73$ & $87.57$ & $68.33$ & $75.00$ & $81.26$ & $45.19$\\ 
 &8 & $66.30$ & $89.07$ & $71.55$ & $75.00$ & $83.61$ & $52.95$\\ 
 &9 & $66.71$ & $90.12$ & $72.52$ & $75.00$ & $84.17$ & $52.93$\\ 
 &10 & $65.29$ & $89.44$ & $71.62$ & $75.00$ & $83.81$ & $54.83$\\ 
 &11 & $63.52$ & $89.32$ & $70.88$ & $75.00$ & $83.39$ & $48.44$\\ 
 &12 & $59.49$ & $86.41$ & $66.45$ & $75.00$ & $77.98$ & $50.64$\\ 
 &13 & $63.51$ & $87.98$ & $69.53$ & $75.00$ & $81.19$ & $44.03$\\ 
 &14 & $67.14$ & $89.40$ & $72.20$ & $75.01$ & $83.80$ & $47.97$\\ 
 &15 & $68.48$ & $90.57$ & $73.78$ & $75.00$ & $84.54$ & $51.91$\\ 
 &16 & $68.27$ & $90.34$ & $73.63$ & $75.01$ & $84.48$ & $50.11$\\ 
 &17 & $67.48$ & $90.04$ & $72.81$ & $75.00$ & $84.31$ & $47.31$\\ 
 &18 & $66.44$ & $89.80$ & $72.02$ & $75.00$ & $84.35$ & $49.94$\\ 
 &19 & $68.33$ & $90.29$ & $73.65$ & $75.00$ & $83.95$ & $53.17$\\ 
 &20 & $68.13$ & $90.67$ & $73.85$ & $75.00$ & $84.61$ & $54.20$\\ 
 &21 & $66.47$ & $90.33$ & $73.39$ & $75.00$ & $84.22$ & $55.01$\\ 
 &22 & $59.62$ & $90.53$ & $73.63$ & $75.00$ & $84.61$ & $50.53$\\ 
 &23 & $47.58$ & $90.29$ & $72.99$ & $75.00$ & $84.44$ & $48.27$\\ 
 &24 & $32.27$ & $90.29$ & $73.96$ & $75.00$ & $84.42$ & $51.33$\\ 
 &25 & $66.37$ & $89.95$ & $73.16$ & $75.00$ & $83.01$ & $50.75$\\ 
 &26 & $67.96$ & $90.65$ & $73.13$ & $75.00$ & $83.94$ & $52.29$\\ 
 &27 & $68.32$ & $90.21$ & $73.13$ & $75.00$ & $84.31$ & $53.57$\\ 
 &28 & $68.48$ & $90.57$ & $73.78$ & $75.00$ & $84.54$ & $51.91$\\ 
 &29 & $68.41$ & $90.17$ & $73.35$ & $75.00$ & $84.27$ & $52.97$\\ 
 &30 & $68.12$ & $89.67$ & $72.53$ & $75.01$ & $84.27$ & $50.47$\\ 
    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & CIFAR10 & CIFAR100 & FOOD101 & VOC07 & CLEVR-count \\
    \midrule
\multirow{9}{*}{DINO} &0 & $70.74$ & $91.87$ & $74.71$ & $75.00$ & $87.50$ & $51.67$\\ 
 &1 & $71.29$ & $91.81$ & $74.33$ & $75.00$ & $87.99$ & $57.19$\\ 
 &2 & $72.19$ & $90.51$ & $73.09$ & $75.01$ & $88.35$ & $56.78$\\ 
 &3 & $72.30$ & $91.46$ & $74.34$ & $75.00$ & $88.39$ & $56.75$\\ 
 &4 & $71.68$ & $90.89$ & $72.82$ & $75.00$ & $88.48$ & $59.19$\\ 
 &5 & $72.41$ & $92.24$ & $75.58$ & $75.00$ & $88.04$ & $59.29$\\ 
 &6 & $69.23$ & $90.36$ & $71.86$ & $75.00$ & $87.61$ & $53.87$\\ 
 &7 & $66.18$ & $87.97$ & $68.18$ & $75.00$ & $86.72$ & $54.56$\\ 
 &8 & $64.10$ & $86.80$ & $66.68$ & $75.01$ & $85.38$ & $55.23$\\ 
    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & iNat18 & Places205 & EuroSat & SUN397 & Cars \\
    \midrule
\multirow{32}{*}{VICReg} &0 & $26.35$ & $0.95$ & $21.48$ & $65.10$ & $31.23$ & $5.10$\\ 
 &1 & $30.54$ & $1.39$ & $21.07$ & $63.80$ & $31.60$ & $5.24$\\ 
 &2 & $36.92$ & $1.85$ & $24.77$ & $69.92$ & $35.24$ & $5.12$\\ 
 &3 & $47.60$ & $4.34$ & $35.48$ & $87.84$ & $47.62$ & $7.56$\\ 
 &4 & $51.26$ & $6.14$ & $36.43$ & $88.58$ & $49.29$ & $8.82$\\ 
 &5 & $54.39$ & $7.87$ & $38.04$ & $88.44$ & $51.88$ & $9.76$\\ 
 &6 & $55.66$ & $8.76$ & $38.97$ & $89.42$ & $53.14$ & $10.31$\\ 
 &7 & $56.33$ & $9.56$ & $39.65$ & $89.76$ & $53.39$ & $10.53$\\ 
 &8 & $58.65$ & $12.08$ & $41.73$ & $90.88$ & $56.35$ & $11.75$\\ 
 &9 & $59.71$ & $13.47$ & $42.72$ & $91.28$ & $57.26$ & $11.95$\\ 
 &10 & $59.58$ & $14.18$ & $43.22$ & $90.96$ & $57.43$ & $11.58$\\ 
 &11 & $59.22$ & $14.63$ & $43.48$ & $91.34$ & $57.75$ & $11.99$\\ 
 &12 & $53.78$ & $12.80$ & $42.35$ & $92.22$ & $55.41$ & $10.46$\\ 
 &13 & $57.94$ & $14.36$ & $43.61$ & $91.60$ & $57.89$ & $11.30$\\ 
 &14 & $59.20$ & $14.77$ & $43.63$ & $91.40$ & $57.36$ & $12.00$\\ 
 &15 & $59.73$ & $14.20$ & $43.31$ & $91.66$ & $57.04$ & $11.95$\\ 
 &16 & $59.09$ & $12.35$ & $42.21$ & $90.34$ & $56.21$ & $11.55$\\ 
 &17 & $58.23$ & $11.34$ & $41.02$ & $90.16$ & $54.97$ & $11.69$\\ 
 &18 & $56.82$ & $10.15$ & $40.19$ & $89.94$ & $54.50$ & $10.76$\\ 
 &19 & $55.22$ & $9.26$ & $39.02$ & $90.00$ & $53.07$ & $10.98$\\ 
 &20 & $53.75$ & $8.29$ & $37.87$ & $89.76$ & $52.16$ & $10.60$\\ 
 &21 & $51.53$ & $12.97$ & $40.84$ & $91.64$ & $54.26$ & $13.13$\\ 
 &22 & $57.57$ & $13.60$ & $42.40$ & $91.64$ & $56.43$ & $12.47$\\ 
 &23 & $59.71$ & $13.47$ & $42.72$ & $91.28$ & $57.26$ & $11.95$\\ 
 &24 & $56.22$ & $9.92$ & $40.18$ & $88.36$ & $53.69$ & $8.46$\\ 
 &25 & $36.22$ & $2.48$ & $29.59$ & $85.06$ & $42.46$ & $7.55$\\ 
 &26 & $59.33$ & $13.22$ & $42.86$ & $90.76$ & $57.21$ & $11.28$\\ 
 &27 & $59.51$ & $13.37$ & $42.69$ & $91.34$ & $56.66$ & $11.53$\\ 
 &28 & $59.70$ & $13.64$ & $43.37$ & $90.96$ & $57.32$ & $11.89$\\ 
 &29 & $59.03$ & $14.00$ & $43.10$ & $91.50$ & $57.44$ & $12.27$\\ 
 &30 & $56.37$ & $14.10$ & $43.23$ & $91.36$ & $57.69$ & $12.52$\\ 
 &31 & $49.96$ & $12.36$ & $41.93$ & $91.52$ & $57.13$ & $11.37$\\ 
\midrule 
\multirow{12}{*}{VICReg-exp} &0 & $58.19$ & $12.56$ & $41.93$ & $91.82$ & $57.13$ & $10.19$\\ 
 &1 & $58.53$ & $12.10$ & $42.03$ & $91.64$ & $56.85$ & $10.96$\\ 
 &2 & $57.41$ & $10.78$ & $40.89$ & $90.44$ & $55.24$ & $10.73$\\ 
 &3 & $47.80$ & $5.02$ & $34.67$ & $88.92$ & $47.14$ & $8.39$\\ 
 &4 & $25.14$ & $1.02$ & $22.04$ & $77.22$ & $32.66$ & $5.17$\\ 
 &5 & $19.24$ & $0.75$ & $20.08$ & $75.70$ & $30.22$ & $5.77$\\ 
 &6 & $12.03$ & $0.51$ & $16.95$ & $70.18$ & $26.06$ & $4.15$\\ 
 &7 & $47.33$ & $4.78$ & $33.88$ & $87.32$ & $46.90$ & $8.87$\\ 
 &8 & $53.72$ & $7.74$ & $38.04$ & $89.46$ & $52.37$ & $9.76$\\ 
 &9 & $58.87$ & $12.22$ & $42.27$ & $91.34$ & $56.97$ & $10.93$\\ 
 &10 & $58.09$ & $12.70$ & $42.56$ & $91.58$ & $56.90$ & $10.42$\\ 
 &11 & $57.24$ & $14.01$ & $43.18$ & $92.38$ & $57.36$ & $11.18$\\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & iNat18 & Places205 & EuroSat & SUN397 & Cars \\
    \midrule
\multirow{11}{*}{VICReg-ctr} &0 & $50.26$ & $10.83$ & $38.54$ & $89.54$ & $52.73$ & $11.39$\\ 
 &1 & $50.99$ & $9.81$ & $38.43$ & $90.06$ & $53.90$ & $10.53$\\ 
 &2 & $48.27$ & $7.67$ & $36.78$ & $88.02$ & $51.45$ & $10.21$\\ 
 &3 & $36.77$ & $3.20$ & $30.01$ & $84.12$ & $43.85$ & $6.68$\\ 
 &4 & $25.92$ & $1.51$ & $23.93$ & $77.54$ & $36.57$ & $4.46$\\ 
 &5 & $17.69$ & $0.70$ & $18.19$ & $69.00$ & $28.30$ & $3.73$\\ 
 &6 & $26.90$ & $1.65$ & $24.69$ & $75.46$ & $36.72$ & $4.86$\\ 
 &7 & $44.31$ & $5.81$ & $34.82$ & $87.84$ & $49.23$ & $9.25$\\ 
 &8 & $49.31$ & $8.71$ & $37.64$ & $89.16$ & $51.98$ & $10.78$\\ 
 &9 & $46.43$ & $8.38$ & $36.11$ & $89.44$ & $50.27$ & $10.25$\\ 
 &10 & $38.33$ & $6.21$ & $32.10$ & $86.44$ & $44.07$ & $8.97$\\ 
\midrule 
\multirow{31}{*}{SimCLR} &0 & $43.05$ & $20.48$ & $37.83$ & $94.12$ & $55.20$ & $22.57$\\ 
 &1 & $49.69$ & $21.28$ & $41.82$ & $93.48$ & $58.23$ & $21.38$\\ 
 &2 & $54.45$ & $17.49$ & $42.92$ & $91.88$ & $57.86$ & $16.55$\\ 
 &3 & $50.24$ & $8.36$ & $39.22$ & $88.42$ & $51.94$ & $11.58$\\ 
 &4 & $45.77$ & $6.36$ & $36.55$ & $87.16$ & $48.59$ & $10.20$\\ 
 &5 & $41.14$ & $4.81$ & $34.04$ & $84.76$ & $45.36$ & $9.10$\\ 
 &6 & $43.31$ & $20.51$ & $38.16$ & $94.44$ & $55.40$ & $23.24$\\ 
 &7 & $49.60$ & $21.51$ & $41.93$ & $93.88$ & $59.05$ & $22.43$\\ 
 &8 & $54.48$ & $17.92$ & $43.00$ & $92.86$ & $59.53$ & $18.22$\\ 
 &9 & $50.72$ & $8.65$ & $39.64$ & $89.44$ & $54.47$ & $12.96$\\ 
 &10 & $43.32$ & $5.84$ & $36.51$ & $87.62$ & $50.85$ & $11.33$\\ 
 &11 & $41.15$ & $5.02$ & $34.26$ & $85.52$ & $48.16$ & $10.87$\\ 
 &12 & $44.61$ & $21.33$ & $39.20$ & $94.08$ & $56.15$ & $22.82$\\ 
 &13 & $51.54$ & $21.50$ & $42.64$ & $94.40$ & $59.87$ & $21.30$\\ 
 &14 & $56.51$ & $16.68$ & $43.39$ & $92.26$ & $59.10$ & $17.56$\\ 
 &15 & $56.89$ & $10.35$ & $41.21$ & $90.38$ & $56.37$ & $14.04$\\ 
 &16 & $54.18$ & $7.16$ & $39.42$ & $87.94$ & $54.24$ & $11.47$\\ 
 &17 & $49.19$ & $4.98$ & $37.12$ & $87.14$ & $50.85$ & $10.33$\\ 
 &18 & $44.72$ & $3.89$ & $35.11$ & $86.00$ & $48.38$ & $9.49$\\ 
 &19 & $57.06$ & $10.12$ & $41.18$ & $89.52$ & $56.20$ & $13.19$\\ 
 &20 & $56.72$ & $10.17$ & $41.38$ & $90.08$ & $56.40$ & $13.23$\\ 
 &21 & $56.14$ & $10.26$ & $41.47$ & $89.12$ & $56.74$ & $13.18$\\ 
 &22 & $48.98$ & $10.03$ & $41.48$ & $89.84$ & $56.15$ & $13.47$\\ 
 &23 & $35.92$ & $10.03$ & $41.33$ & $89.74$ & $56.38$ & $13.87$\\ 
 &24 & $28.26$ & $9.68$ & $41.22$ & $86.88$ & $56.02$ & $13.13$\\ 
 &25 & $52.65$ & $9.98$ & $40.47$ & $90.20$ & $55.38$ & $13.72$\\ 
 &26 & $55.98$ & $9.88$ & $40.84$ & $89.00$ & $55.43$ & $13.41$\\ 
 &27 & $56.43$ & $10.03$ & $41.04$ & $89.60$ & $56.23$ & $13.89$\\ 
 &28 & $56.89$ & $10.35$ & $41.21$ & $90.38$ & $56.37$ & $14.04$\\ 
 &29 & $56.65$ & $10.30$ & $41.40$ & $89.22$ & $56.42$ & $13.79$\\ 
 &30 & $56.56$ & $10.60$ & $41.61$ & $90.14$ & $56.82$ & $13.90$\\

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & iNat18 & Places205 & EuroSat & SUN397 & Cars \\
    \midrule
\multirow{9}{*}{DINO} &0 & $19.72$ & $2.41$ & $30.12$ & $88.60$ & $44.10$ & $5.81$\\ 
 &1 & $35.64$ & $2.85$ & $32.72$ & $88.78$ & $46.07$ & $6.59$\\ 
 &2 & $53.33$ & $3.64$ & $36.38$ & $89.34$ & $50.00$ & $7.67$\\ 
 &3 & $54.63$ & $4.97$ & $38.86$ & $91.32$ & $54.48$ & $10.31$\\ 
 &4 & $53.01$ & $6.73$ & $40.24$ & $91.84$ & $56.61$ & $9.74$\\ 
 &5 & $64.79$ & $15.84$ & $44.95$ & $93.24$ & $63.68$ & $22.04$\\ 
 &6 & $10.02$ & $0.45$ & $15.87$ & $80.90$ & $23.24$ & $2.24$\\ 
 &7 & $4.28$ & $0.18$ & $10.19$ & $72.30$ & $16.56$ & $1.98$\\ 
 &8 & $2.60$ & $0.14$ & $6.81$ & $61.62$ & $12.55$ & $1.82$\\  

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & CIFAR10 & CIFAR100 & FOOD101 & VOC07 & CLEVR-count \\
    \midrule
\multirow{32}{*}{VICReg} &0 & $26.35$ & $59.23$ & $25.84$ & $75.00$ & $66.15$ & $21.75$\\ 
 &1 & $30.54$ & $60.57$ & $25.67$ & $75.01$ & $67.33$ & $19.64$\\ 
 &2 & $36.92$ & $63.77$ & $29.67$ & $75.00$ & $70.94$ & $23.72$\\ 
 &3 & $47.60$ & $75.59$ & $44.58$ & $75.01$ & $75.90$ & $41.44$\\ 
 &4 & $51.26$ & $76.88$ & $45.26$ & $75.01$ & $76.85$ & $34.20$\\ 
 &5 & $54.39$ & $78.34$ & $49.63$ & $75.01$ & $77.85$ & $40.24$\\ 
 &6 & $55.66$ & $78.71$ & $49.89$ & $75.01$ & $78.17$ & $38.37$\\ 
 &7 & $56.33$ & $78.89$ & $50.52$ & $75.01$ & $78.41$ & $39.88$\\ 
 &8 & $58.65$ & $79.57$ & $50.95$ & $75.01$ & $79.46$ & $43.13$\\ 
 &9 & $59.71$ & $80.43$ & $52.75$ & $75.01$ & $79.50$ & $43.93$\\ 
 &10 & $59.58$ & $80.59$ & $53.80$ & $75.02$ & $79.19$ & $43.87$\\ 
 &11 & $59.22$ & $80.94$ & $53.66$ & $75.03$ & $78.90$ & $44.90$\\ 
 &12 & $53.78$ & $78.96$ & $51.83$ & $75.03$ & $76.17$ & $43.71$\\ 
 &13 & $57.94$ & $81.43$ & $53.92$ & $75.02$ & $78.04$ & $45.23$\\ 
 &14 & $59.20$ & $81.04$ & $53.88$ & $75.03$ & $79.18$ & $43.75$\\ 
 &15 & $59.73$ & $81.16$ & $53.35$ & $75.02$ & $79.18$ & $44.39$\\ 
 &16 & $59.09$ & $80.46$ & $52.82$ & $75.02$ & $79.20$ & $45.92$\\ 
 &17 & $58.23$ & $79.76$ & $51.77$ & $75.01$ & $79.58$ & $36.53$\\ 
 &18 & $56.82$ & $79.20$ & $51.10$ & $75.01$ & $78.62$ & $37.81$\\ 
 &19 & $55.22$ & $78.82$ & $50.19$ & $75.01$ & $78.36$ & $38.50$\\ 
 &20 & $53.75$ & $77.87$ & $49.34$ & $75.01$ & $78.07$ & $38.62$\\ 
 &21 & $51.53$ & $78.45$ & $51.46$ & $75.01$ & $75.99$ & $49.13$\\ 
 &22 & $57.57$ & $80.67$ & $52.87$ & $75.02$ & $78.53$ & $45.93$\\ 
 &23 & $59.71$ & $80.43$ & $52.75$ & $75.01$ & $79.50$ & $43.93$\\ 
 &24 & $56.22$ & $75.80$ & $45.73$ & $75.02$ & $78.90$ & $39.71$\\ 
 &25 & $36.22$ & $72.55$ & $41.50$ & $75.00$ & $73.12$ & $41.73$\\ 
 &26 & $59.33$ & $79.58$ & $52.25$ & $75.02$ & $79.61$ & $44.89$\\ 
 &27 & $59.51$ & $80.26$ & $52.55$ & $75.01$ & $79.29$ & $42.99$\\ 
 &28 & $59.70$ & $79.74$ & $52.92$ & $75.02$ & $79.67$ & $46.11$\\ 
 &29 & $59.03$ & $81.25$ & $54.96$ & $75.01$ & $80.10$ & $43.33$\\ 
 &30 & $56.37$ & $80.81$ & $53.55$ & $75.01$ & $80.11$ & $46.97$\\ 
 &31 & $49.96$ & $80.86$ & $53.10$ & $75.01$ & $79.68$ & $47.09$\\ 
\midrule 
\multirow{12}{*}{VICReg-exp} &0 & $58.19$ & $80.80$ & $52.30$ & $75.01$ & $79.73$ & $45.89$\\ 
 &1 & $58.53$ & $80.15$ & $53.08$ & $75.01$ & $80.18$ & $43.75$\\ 
 &2 & $57.41$ & $79.22$ & $51.69$ & $75.01$ & $79.39$ & $43.92$\\ 
 &3 & $47.80$ & $76.70$ & $45.93$ & $75.00$ & $76.21$ & $43.52$\\ 
 &4 & $25.14$ & $66.91$ & $33.49$ & $75.00$ & $66.12$ & $37.21$\\ 
 &5 & $19.24$ & $65.85$ & $29.87$ & $75.00$ & $62.04$ & $34.52$\\ 
 &6 & $12.03$ & $62.48$ & $26.06$ & $75.00$ & $55.71$ & $34.17$\\ 
 &7 & $47.33$ & $76.91$ & $46.47$ & $75.00$ & $76.48$ & $41.40$\\ 
 &8 & $53.72$ & $77.99$ & $48.65$ & $75.00$ & $78.72$ & $44.80$\\ 
 &9 & $58.87$ & $80.36$ & $53.78$ & $75.01$ & $80.15$ & $43.85$\\ 
 &10 & $58.09$ & $80.64$ & $53.47$ & $75.01$ & $79.98$ & $45.68$\\ 
 &11 & $57.24$ & $81.10$ & $54.28$ & $75.01$ & $79.58$ & $43.71$\\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & CIFAR10 & CIFAR100 & FOOD101 & VOC07 & CLEVR-count \\
    \midrule
\multirow{10}{*}{VICReg-ctr} &0 & $50.26$ & $78.76$ & $49.34$ & $75.00$ & $77.89$ & $37.61$\\ 
 &1 & $50.99$ & $78.63$ & $49.80$ & $75.00$ & $78.77$ & $43.76$\\ 
 &2 & $48.27$ & $77.86$ & $48.75$ & $75.00$ & $78.48$ & $40.49$\\ 
 &3 & $36.77$ & $73.83$ & $40.44$ & $75.00$ & $72.19$ & $38.16$\\ 
 &4 & $25.92$ & $66.81$ & $32.82$ & $75.00$ & $65.32$ & $31.63$\\ 
 &5 & $17.69$ & $63.94$ & $25.50$ & $75.00$ & $58.48$ & $31.40$\\ 
 &6 & $44.31$ & $76.82$ & $46.43$ & $75.00$ & $77.16$ & $42.48$\\ 
 &7 & $49.31$ & $77.70$ & $48.66$ & $75.00$ & $78.50$ & $40.81$\\ 
 &8 & $46.43$ & $75.51$ & $46.54$ & $75.00$ & $76.97$ & $44.25$\\ 
 &9 & $38.33$ & $71.51$ & $40.68$ & $75.00$ & $72.67$ & $41.31$\\ 
\midrule 
\multirow{31}{*}{SimCLR} &0 & $43.05$ & $75.84$ & $52.39$ & $75.00$ & $71.43$ & $46.86$\\ 
 &1 & $49.69$ & $78.32$ & $53.20$ & $75.00$ & $76.19$ & $50.11$\\ 
 &2 & $54.45$ & $79.24$ & $51.56$ & $75.00$ & $78.10$ & $49.63$\\ 
 &3 & $50.24$ & $78.36$ & $47.70$ & $75.00$ & $79.07$ & $46.29$\\ 
 &4 & $45.77$ & $75.73$ & $44.37$ & $75.00$ & $77.46$ & $46.63$\\ 
 &5 & $41.14$ & $74.04$ & $41.88$ & $75.00$ & $75.03$ & $45.47$\\ 
 &6 & $43.31$ & $75.66$ & $53.31$ & $75.00$ & $71.37$ & $41.40$\\ 
 &7 & $49.60$ & $78.36$ & $54.79$ & $75.00$ & $76.47$ & $46.46$\\ 
 &8 & $54.48$ & $80.39$ & $55.39$ & $75.00$ & $78.38$ & $49.53$\\ 
 &9 & $50.72$ & $79.32$ & $51.01$ & $75.00$ & $79.27$ & $42.25$\\ 
 &10 & $43.32$ & $76.43$ & $48.07$ & $75.00$ & $77.59$ & $44.67$\\ 
 &11 & $41.15$ & $74.75$ & $45.06$ & $75.00$ & $74.79$ & $46.56$\\ 
 &12 & $44.61$ & $76.97$ & $53.29$ & $75.00$ & $72.71$ & $47.15$\\ 
 &13 & $51.54$ & $79.20$ & $56.45$ & $75.00$ & $76.80$ & $37.03$\\ 
 &14 & $56.51$ & $79.48$ & $53.99$ & $75.00$ & $78.55$ & $43.05$\\ 
 &15 & $56.89$ & $79.35$ & $52.58$ & $75.00$ & $79.73$ & $43.51$\\ 
 &16 & $54.18$ & $78.17$ & $49.62$ & $75.00$ & $79.71$ & $43.32$\\ 
 &17 & $49.19$ & $76.59$ & $46.98$ & $75.00$ & $78.61$ & $43.48$\\ 
 &18 & $44.72$ & $76.68$ & $45.62$ & $74.99$ & $76.95$ & $42.88$\\ 
 &19 & $57.06$ & $79.83$ & $52.19$ & $75.00$ & $79.73$ & $45.97$\\ 
 &20 & $56.72$ & $79.41$ & $53.12$ & $75.00$ & $80.05$ & $45.65$\\ 
 &21 & $56.14$ & $79.46$ & $52.25$ & $75.00$ & $79.64$ & $47.19$\\ 
 &22 & $48.98$ & $79.39$ & $52.28$ & $75.00$ & $79.89$ & $45.92$\\ 
 &23 & $35.92$ & $79.52$ & $52.15$ & $75.00$ & $79.74$ & $43.86$\\ 
 &24 & $28.26$ & $79.28$ & $51.25$ & $75.00$ & $79.90$ & $45.39$\\ 
 &25 & $52.65$ & $79.30$ & $52.85$ & $75.00$ & $78.74$ & $42.71$\\ 
 &26 & $55.98$ & $79.51$ & $52.21$ & $75.00$ & $79.34$ & $44.75$\\ 
 &27 & $56.43$ & $78.52$ & $52.04$ & $75.00$ & $79.55$ & $45.19$\\ 
 &28 & $56.89$ & $79.35$ & $52.58$ & $75.00$ & $79.73$ & $43.51$\\ 
 &29 & $56.65$ & $78.98$ & $51.80$ & $75.00$ & $79.82$ & $43.69$\\ 
 &30 & $56.56$ & $78.36$ & $51.81$ & $74.99$ & $79.78$ & $44.50$\\

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & CIFAR10 & CIFAR100 & FOOD101 & VOC07 & CLEVR-count \\
    \midrule
\multirow{9}{*}{DINO} &0 & $19.72$ & $81.24$ & $53.97$ & $75.00$ & $77.21$ & $42.39$\\ 
 &1 & $35.64$ & $81.66$ & $55.32$ & $75.00$ & $82.48$ & $45.23$\\ 
 &2 & $53.33$ & $80.70$ & $53.03$ & $75.00$ & $84.22$ & $41.93$\\ 
 &3 & $54.63$ & $84.26$ & $58.49$ & $75.00$ & $85.25$ & $49.89$\\ 
 &4 & $53.01$ & $83.20$ & $58.14$ & $75.00$ & $85.71$ & $48.72$\\ 
 &5 & $64.79$ & $87.02$ & $65.43$ & $75.00$ & $87.03$ & $51.19$\\ 
 &6 & $10.02$ & $70.98$ & $37.66$ & $75.00$ & $61.27$ & $32.83$\\ 
 &7 & $4.28$ & $59.02$ & $22.71$ & $75.00$ & $50.02$ & $34.77$\\ 
 &8 & $2.60$ & $47.97$ & $16.26$ & $75.00$ & $41.16$ & $27.13$\\  

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & iNat18 & Places205 & EuroSat & SUN397 & Cars \\
    \midrule
\multirow{32}{*}{VICReg} &0 & $102.07$ & $38.10$ & $44.39$ & $14.61$ & $32.40$ & $7.03$\\ 
 &1 & $229.81$ & $92.53$ & $129.47$ & $88.78$ & $98.44$ & $12.58$\\ 
 &2 & $374.25$ & $135.79$ & $206.29$ & $120.31$ & $163.31$ & $19.77$\\ 
 &3 & $612.12$ & $261.34$ & $336.16$ & $228.60$ & $265.64$ & $38.90$\\ 
 &4 & $831.49$ & $382.55$ & $467.68$ & $366.78$ & $374.50$ & $59.15$\\ 
 &5 & $952.55$ & $449.44$ & $539.24$ & $428.87$ & $435.94$ & $77.36$\\ 
 &6 & $1033.93$ & $493.50$ & $587.19$ & $477.69$ & $478.34$ & $88.28$\\ 
 &7 & $1088.13$ & $531.16$ & $630.80$ & $514.70$ & $517.47$ & $99.97$\\ 
 &8 & $1442.63$ & $726.28$ & $849.29$ & $693.16$ & $723.53$ & $161.76$\\ 
 &9 & $1809.06$ & $947.81$ & $1110.80$ & $855.76$ & $954.83$ & $210.06$\\ 
 &10 & $1920.81$ & $1054.70$ & $1247.93$ & $870.56$ & $1075.89$ & $258.33$\\ 
 &11 & $1938.44$ & $1087.45$ & $1275.60$ & $924.66$ & $1119.33$ & $306.90$\\ 
 &12 & $1937.78$ & $1100.54$ & $1337.88$ & $963.14$ & $1172.38$ & $382.18$\\ 
 &13 & $1944.95$ & $1095.95$ & $1307.62$ & $968.96$ & $1155.65$ & $352.50$\\ 
 &14 & $1940.04$ & $1095.91$ & $1280.85$ & $910.16$ & $1126.89$ & $324.51$\\ 
 &15 & $1942.12$ & $1049.72$ & $1240.87$ & $893.25$ & $1070.12$ & $269.96$\\ 
 &16 & $1521.07$ & $782.39$ & $919.54$ & $725.49$ & $771.86$ & $169.75$\\ 
 &17 & $1278.67$ & $637.18$ & $757.19$ & $606.98$ & $627.48$ & $128.96$\\ 
 &18 & $1079.67$ & $532.00$ & $634.88$ & $527.59$ & $524.80$ & $111.28$\\ 
 &19 & $909.71$ & $446.52$ & $525.65$ & $454.22$ & $431.44$ & $88.55$\\ 
 &20 & $777.82$ & $376.39$ & $447.53$ & $378.06$ & $360.41$ & $73.57$\\ 
 &21 & $1409.29$ & $890.97$ & $996.12$ & $814.00$ & $889.66$ & $352.57$\\ 
 &22 & $1652.41$ & $936.47$ & $1070.40$ & $837.76$ & $932.17$ & $275.04$\\ 
 &23 & $1809.06$ & $947.81$ & $1110.80$ & $855.76$ & $954.83$ & $210.06$\\ 
 &24 & $1422.16$ & $648.60$ & $813.33$ & $532.92$ & $650.33$ & $91.44$\\ 
 &25 & $101.29$ & $44.12$ & $46.00$ & $20.77$ & $36.60$ & $10.68$\\ 
 &26 & $1821.80$ & $959.98$ & $1130.27$ & $840.12$ & $962.04$ & $221.58$\\ 
 &27 & $1814.64$ & $948.47$ & $1107.25$ & $856.12$ & $946.73$ & $218.36$\\ 
 &28 & $1728.89$ & $913.31$ & $1065.74$ & $814.04$ & $911.39$ & $216.25$\\ 
 &29 & $1587.36$ & $859.56$ & $1008.93$ & $807.57$ & $864.18$ & $244.56$\\ 
 &30 & $1384.68$ & $757.81$ & $881.53$ & $716.36$ & $767.14$ & $229.93$\\ 
 &31 & $974.91$ & $508.81$ & $613.44$ & $508.01$ & $526.43$ & $143.61$\\ 
\midrule 
\multirow{12}{*}{VICReg-exp} &0 & $1006.58$ & $530.95$ & $637.48$ & $501.16$ & $551.60$ & $142.88$\\ 
 &1 & $1002.17$ & $521.34$ & $626.39$ & $515.00$ & $534.56$ & $132.72$\\ 
 &2 & $922.59$ & $473.26$ & $564.18$ & $475.88$ & $472.06$ & $119.75$\\ 
 &3 & $399.09$ & $192.27$ & $233.31$ & $202.71$ & $189.78$ & $36.95$\\ 
 &4 & $63.82$ & $30.25$ & $36.98$ & $21.39$ & $30.63$ & $7.90$\\ 
 &5 & $19.47$ & $12.49$ & $9.57$ & $6.33$ & $7.96$ & $3.58$\\ 
 &6 & $9.42$ & $7.19$ & $5.41$ & $3.80$ & $4.73$ & $2.55$\\ 
 &7 & $375.38$ & $180.63$ & $216.71$ & $191.99$ & $176.94$ & $31.86$\\ 
 &8 & $636.60$ & $314.20$ & $380.13$ & $341.21$ & $312.04$ & $66.31$\\ 
 &9 & $1002.29$ & $528.76$ & $629.07$ & $517.84$ & $536.91$ & $139.28$\\ 
 &10 & $1048.58$ & $556.24$ & $673.46$ & $547.15$ & $581.30$ & $158.24$\\ 
 &11 & $1326.31$ & $733.86$ & $875.62$ & $707.34$ & $771.39$ & $208.83$\\ 

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & iNat18 & Places205 & EuroSat & SUN397 & Cars \\
    \midrule
\multirow{11}{*}{VICReg-ctr} &0 & $382.33$ & $224.68$ & $252.33$ & $207.81$ & $220.68$ & $69.48$\\ 
 &1 & $278.88$ & $163.91$ & $183.32$ & $154.70$ & $160.71$ & $50.29$\\ 
 &2 & $169.33$ & $101.44$ & $114.49$ & $97.89$ & $99.84$ & $34.97$\\ 
 &3 & $48.47$ & $32.38$ & $34.93$ & $32.77$ & $31.76$ & $12.53$\\ 
 &4 & $23.22$ & $16.72$ & $17.90$ & $17.70$ & $16.63$ & $7.38$\\ 
 &5 & $12.88$ & $10.03$ & $10.31$ & $10.66$ & $9.71$ & $5.01$\\ 
 &6 & $22.96$ & $16.87$ & $17.77$ & $17.30$ & $16.55$ & $7.61$\\ 
 &7 & $96.33$ & $62.08$ & $68.05$ & $60.68$ & $60.39$ & $22.59$\\ 
 &8 & $251.52$ & $146.09$ & $166.32$ & $138.75$ & $143.81$ & $45.73$\\ 
 &9 & $309.22$ & $177.32$ & $204.38$ & $170.65$ & $175.81$ & $53.83$\\ 
 &10 & $316.89$ & $184.83$ & $213.74$ & $175.10$ & $185.91$ & $59.07$\\ 
\midrule 
\multirow{31}{*}{SimCLR} &0 & $109.07$ & $105.65$ & $104.65$ & $76.13$ & $105.64$ & $92.59$\\ 
 &1 & $164.07$ & $148.71$ & $149.89$ & $100.17$ & $148.00$ & $113.61$\\ 
 &2 & $244.34$ & $184.32$ & $203.04$ & $129.53$ & $188.30$ & $105.89$\\ 
 &3 & $150.90$ & $94.61$ & $116.94$ & $83.98$ & $102.17$ & $40.64$\\ 
 &4 & $87.69$ & $57.78$ & $67.23$ & $54.62$ & $59.79$ & $25.36$\\ 
 &5 & $63.68$ & $42.23$ & $48.22$ & $40.83$ & $43.22$ & $18.41$\\ 
 &6 & $110.59$ & $106.83$ & $105.83$ & $76.97$ & $106.82$ & $93.98$\\ 
 &7 & $165.49$ & $149.55$ & $150.27$ & $103.19$ & $148.65$ & $113.60$\\ 
 &8 & $246.56$ & $184.69$ & $204.24$ & $128.96$ & $189.86$ & $107.43$\\ 
 &9 & $164.66$ & $102.61$ & $128.12$ & $95.47$ & $112.20$ & $43.29$\\ 
 &10 & $9.88$ & $30.27$ & $2.74$ & $55.46$ & $65.08$ & $25.57$\\ 
 &11 & $63.61$ & $42.00$ & $48.40$ & $40.86$ & $43.20$ & $18.62$\\ 
 &12 & $122.60$ & $118.57$ & $116.93$ & $85.13$ & $118.16$ & $103.25$\\ 
 &13 & $197.36$ & $173.50$ & $176.32$ & $116.61$ & $173.24$ & $128.89$\\ 
 &14 & $313.67$ & $220.05$ & $239.53$ & $160.52$ & $222.80$ & $111.73$\\ 
 &15 & $299.47$ & $172.75$ & $209.43$ & $140.66$ & $183.51$ & $61.44$\\ 
 &16 & $220.63$ & $122.46$ & $150.73$ & $106.96$ & $130.16$ & $40.02$\\ 
 &17 & $128.33$ & $71.75$ & $90.40$ & $65.77$ & $78.64$ & $26.24$\\ 
 &18 & $71.75$ & $48.95$ & $64.25$ & $48.65$ & $54.84$ & $18.93$\\ 
 &19 & $301.92$ & $173.11$ & $211.03$ & $147.45$ & $185.04$ & $60.83$\\ 
 &20 & $299.75$ & $173.05$ & $208.52$ & $141.84$ & $182.21$ & $61.56$\\ 
 &21 & $299.96$ & $173.61$ & $209.18$ & $144.25$ & $181.99$ & $61.11$\\ 
 &22 & $300.90$ & $173.89$ & $209.47$ & $147.78$ & $184.45$ & $61.40$\\ 
 &23 & $300.58$ & $174.18$ & $207.19$ & $142.58$ & $184.29$ & $60.94$\\ 
 &24 & $300.83$ & $174.63$ & $207.18$ & $146.11$ & $182.27$ & $60.50$\\ 
 &25 & $11.56$ & $15.95$ & $31.99$ & $144.87$ & $13.55$ & $3.92$\\ 
 &26 & $293.13$ & $172.80$ & $211.66$ & $139.57$ & $184.94$ & $65.02$\\ 
 &27 & $295.23$ & $173.07$ & $208.46$ & $139.91$ & $181.05$ & $62.32$\\ 
 &28 & $299.47$ & $172.75$ & $209.43$ & $140.66$ & $183.51$ & $61.44$\\ 
 &29 & $298.69$ & $172.12$ & $206.63$ & $142.92$ & $181.39$ & $60.88$\\ 
 &30 & $294.42$ & $170.26$ & $201.98$ & $141.29$ & $177.39$ & $58.94$\\

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & iNat18 & Places205 & EuroSat & SUN397 & Cars \\
    \midrule
\multirow{9}{*}{DINO} &0 & $150.51$ & $62.45$ & $106.14$ & $100.08$ & $90.46$ & $23.52$\\ 
 &1 & $276.35$ & $110.16$ & $179.46$ & $163.25$ & $147.50$ & $36.81$\\ 
 &2 & $482.51$ & $190.78$ & $291.91$ & $213.05$ & $236.76$ & $52.59$\\ 
 &3 & $409.79$ & $180.78$ & $269.96$ & $196.90$ & $225.47$ & $70.37$\\ 
 &4 & $347.69$ & $168.61$ & $235.11$ & $168.90$ & $202.51$ & $55.07$\\ 
 &5 & $523.67$ & $330.31$ & $392.16$ & $271.77$ & $356.99$ & $155.13$\\ 
 &6 & $61.59$ & $21.32$ & $39.89$ & $34.88$ & $32.55$ & $2.52$\\ 
 &7 & $22.43$ & $8.26$ & $17.91$ & $9.86$ & $15.62$ & $1.93$\\ 
 &8 & $11.01$ & $5.84$ & $8.27$ & $8.08$ & $7.83$ & $1.39$\\ 
    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & CIFAR10 & CIFAR100 & FOOD101 & VOC07 & CLEVR-count \\
    \midrule
\multirow{32}{*}{VICReg} &0 & $102.07$ & $38.10$ & $44.39$ & $14.61$ & $32.40$ & $7.03$\\ 
 &1 & $229.81$ & $92.53$ & $129.47$ & $88.78$ & $98.44$ & $12.58$\\ 
 &2 & $374.25$ & $135.79$ & $206.29$ & $120.31$ & $163.31$ & $19.77$\\ 
 &3 & $612.12$ & $261.34$ & $336.16$ & $228.60$ & $265.64$ & $38.90$\\ 
 &4 & $831.49$ & $382.55$ & $467.68$ & $366.78$ & $374.50$ & $59.15$\\ 
 &5 & $952.55$ & $449.44$ & $539.24$ & $428.87$ & $435.94$ & $77.36$\\ 
 &6 & $1033.93$ & $493.50$ & $587.19$ & $477.69$ & $478.34$ & $88.28$\\ 
 &7 & $1088.13$ & $531.16$ & $630.80$ & $514.70$ & $517.47$ & $99.97$\\ 
 &8 & $1442.63$ & $726.28$ & $849.29$ & $693.16$ & $723.53$ & $161.76$\\ 
 &9 & $1809.06$ & $947.81$ & $1110.80$ & $855.76$ & $954.83$ & $210.06$\\ 
 &10 & $1920.81$ & $1054.70$ & $1247.93$ & $870.56$ & $1075.89$ & $258.33$\\ 
 &11 & $1938.44$ & $1087.45$ & $1275.60$ & $924.66$ & $1119.33$ & $306.90$\\ 
 &12 & $1937.78$ & $1100.54$ & $1337.88$ & $963.14$ & $1172.38$ & $382.18$\\ 
 &13 & $1944.95$ & $1095.95$ & $1307.62$ & $968.96$ & $1155.65$ & $352.50$\\ 
 &14 & $1940.04$ & $1095.91$ & $1280.85$ & $910.16$ & $1126.89$ & $324.51$\\ 
 &15 & $1942.12$ & $1049.72$ & $1240.87$ & $893.25$ & $1070.12$ & $269.96$\\ 
 &16 & $1521.07$ & $782.39$ & $919.54$ & $725.49$ & $771.86$ & $169.75$\\ 
 &17 & $1278.67$ & $637.18$ & $757.19$ & $606.98$ & $627.48$ & $128.96$\\ 
 &18 & $1079.67$ & $532.00$ & $634.88$ & $527.59$ & $524.80$ & $111.28$\\ 
 &19 & $909.71$ & $446.52$ & $525.65$ & $454.22$ & $431.44$ & $88.55$\\ 
 &20 & $777.82$ & $376.39$ & $447.53$ & $378.06$ & $360.41$ & $73.57$\\ 
 &21 & $1409.29$ & $890.97$ & $996.12$ & $814.00$ & $889.66$ & $352.57$\\ 
 &22 & $1652.41$ & $936.47$ & $1070.40$ & $837.76$ & $932.17$ & $275.04$\\ 
 &23 & $1809.06$ & $947.81$ & $1110.80$ & $855.76$ & $954.83$ & $210.06$\\ 
 &24 & $1422.16$ & $648.60$ & $813.33$ & $532.92$ & $650.33$ & $91.44$\\ 
 &25 & $101.29$ & $44.12$ & $46.00$ & $20.77$ & $36.60$ & $10.68$\\ 
 &26 & $1821.80$ & $959.98$ & $1130.27$ & $840.12$ & $962.04$ & $221.58$\\ 
 &27 & $1814.64$ & $948.47$ & $1107.25$ & $856.12$ & $946.73$ & $218.36$\\ 
 &28 & $1728.89$ & $913.31$ & $1065.74$ & $814.04$ & $911.39$ & $216.25$\\ 
 &29 & $1587.36$ & $859.56$ & $1008.93$ & $807.57$ & $864.18$ & $244.56$\\ 
 &30 & $1384.68$ & $757.81$ & $881.53$ & $716.36$ & $767.14$ & $229.93$\\ 
 &31 & $974.91$ & $508.81$ & $613.44$ & $508.01$ & $526.43$ & $143.61$\\ 
\midrule 
\multirow{12}{*}{VICReg-exp} &0 & $1006.58$ & $530.95$ & $637.48$ & $501.16$ & $551.60$ & $142.88$\\ 
 &1 & $1002.17$ & $521.34$ & $626.39$ & $515.00$ & $534.56$ & $132.72$\\ 
 &2 & $922.59$ & $473.26$ & $564.18$ & $475.88$ & $472.06$ & $119.75$\\ 
 &3 & $399.09$ & $192.27$ & $233.31$ & $202.71$ & $189.78$ & $36.95$\\ 
 &4 & $63.82$ & $30.25$ & $36.98$ & $21.39$ & $30.63$ & $7.90$\\ 
 &5 & $19.47$ & $12.49$ & $9.57$ & $6.33$ & $7.96$ & $3.58$\\ 
 &6 & $9.42$ & $7.19$ & $5.41$ & $3.80$ & $4.73$ & $2.55$\\ 
 &7 & $375.38$ & $180.63$ & $216.71$ & $191.99$ & $176.94$ & $31.86$\\ 
 &8 & $636.60$ & $314.20$ & $380.13$ & $341.21$ & $312.04$ & $66.31$\\ 
 &9 & $1002.29$ & $528.76$ & $629.07$ & $517.84$ & $536.91$ & $139.28$\\ 
 &10 & $1048.58$ & $556.24$ & $673.46$ & $547.15$ & $581.30$ & $158.24$\\ 
 &11 & $1326.31$ & $733.86$ & $875.62$ & $707.34$ & $771.39$ & $208.83$\\  

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & CIFAR10 & CIFAR100 & FOOD101 & VOC07 & CLEVR-count \\
    \midrule
\multirow{10}{*}{VICReg-ctr} &0 & $382.33$ & $224.68$ & $252.33$ & $207.81$ & $220.68$ & $69.48$\\ 
 &1 & $278.88$ & $163.91$ & $183.32$ & $154.70$ & $160.71$ & $50.29$\\ 
 &2 & $169.33$ & $101.44$ & $114.49$ & $97.89$ & $99.84$ & $34.97$\\ 
 &3 & $48.47$ & $32.38$ & $34.93$ & $32.77$ & $31.76$ & $12.53$\\ 
 &4 & $23.22$ & $16.72$ & $17.90$ & $17.70$ & $16.63$ & $7.38$\\ 
 &5 & $12.88$ & $10.03$ & $10.31$ & $10.66$ & $9.71$ & $5.01$\\ 
 &6 & $96.33$ & $62.08$ & $68.05$ & $60.68$ & $60.39$ & $22.59$\\ 
 &7 & $251.52$ & $146.09$ & $166.32$ & $138.75$ & $143.81$ & $45.73$\\ 
 &8 & $309.22$ & $177.32$ & $204.38$ & $170.65$ & $175.81$ & $53.83$\\ 
 &9 & $316.89$ & $184.83$ & $213.74$ & $175.10$ & $185.91$ & $59.07$\\ 
\midrule 
\multirow{31}{*}{SimCLR} &0 & $109.07$ & $105.65$ & $104.65$ & $76.13$ & $105.64$ & $92.59$\\ 
 &1 & $164.07$ & $148.71$ & $149.89$ & $100.17$ & $148.00$ & $113.61$\\ 
 &2 & $244.34$ & $184.32$ & $203.04$ & $129.53$ & $188.30$ & $105.89$\\ 
 &3 & $150.90$ & $94.61$ & $116.94$ & $83.98$ & $102.17$ & $40.64$\\ 
 &4 & $87.69$ & $57.78$ & $67.23$ & $54.62$ & $59.79$ & $25.36$\\ 
 &5 & $63.68$ & $42.23$ & $48.22$ & $40.83$ & $43.22$ & $18.41$\\ 
 &6 & $110.59$ & $106.83$ & $105.83$ & $76.97$ & $106.82$ & $93.98$\\ 
 &7 & $165.49$ & $149.55$ & $150.27$ & $103.19$ & $148.65$ & $113.60$\\ 
 &8 & $246.56$ & $184.69$ & $204.24$ & $128.96$ & $189.86$ & $107.43$\\ 
 &9 & $164.66$ & $102.61$ & $128.12$ & $95.47$ & $112.20$ & $43.29$\\ 
 &10 & $9.88$ & $30.27$ & $2.74$ & $55.46$ & $65.08$ & $25.57$\\ 
 &11 & $63.61$ & $42.00$ & $48.40$ & $40.86$ & $43.20$ & $18.62$\\ 
 &12 & $122.60$ & $118.57$ & $116.93$ & $85.13$ & $118.16$ & $103.25$\\ 
 &13 & $197.36$ & $173.50$ & $176.32$ & $116.61$ & $173.24$ & $128.89$\\ 
 &14 & $313.67$ & $220.05$ & $239.53$ & $160.52$ & $222.80$ & $111.73$\\ 
 &15 & $299.47$ & $172.75$ & $209.43$ & $140.66$ & $183.51$ & $61.44$\\ 
 &16 & $220.63$ & $122.46$ & $150.73$ & $106.96$ & $130.16$ & $40.02$\\ 
 &17 & $128.33$ & $71.75$ & $90.40$ & $65.77$ & $78.64$ & $26.24$\\ 
 &18 & $71.75$ & $48.95$ & $64.25$ & $48.65$ & $54.84$ & $18.93$\\ 
 &19 & $301.92$ & $173.11$ & $211.03$ & $147.45$ & $185.04$ & $60.83$\\ 
 &20 & $299.75$ & $173.05$ & $208.52$ & $141.84$ & $182.21$ & $61.56$\\ 
 &21 & $299.96$ & $173.61$ & $209.18$ & $144.25$ & $181.99$ & $61.11$\\ 
 &22 & $300.90$ & $173.89$ & $209.47$ & $147.78$ & $184.45$ & $61.40$\\ 
 &23 & $300.58$ & $174.18$ & $207.19$ & $142.58$ & $184.29$ & $60.94$\\ 
 &24 & $300.83$ & $174.63$ & $207.18$ & $146.11$ & $182.27$ & $60.50$\\ 
 &25 & $11.56$ & $15.95$ & $31.99$ & $144.87$ & $13.55$ & $3.92$\\ 
 &26 & $293.13$ & $172.80$ & $211.66$ & $139.57$ & $184.94$ & $65.02$\\ 
 &27 & $295.23$ & $173.07$ & $208.46$ & $139.91$ & $181.05$ & $62.32$\\ 
 &28 & $299.47$ & $172.75$ & $209.43$ & $140.66$ & $183.51$ & $61.44$\\ 
 &29 & $298.69$ & $172.12$ & $206.63$ & $142.92$ & $181.39$ & $60.88$\\ 
 &30 & $294.42$ & $170.26$ & $201.98$ & $141.29$ & $177.39$ & $58.94$\\

    \bottomrule
  \end{tabular}
\begin{tabular}{llccccccc}
    \toprule
     Method  &  Run & ImageNet & CIFAR10 & CIFAR100 & FOOD101 & VOC07 & CLEVR-count \\
    \midrule
\multirow{9}{*}{DINO} &0 & $150.51$ & $62.45$ & $106.14$ & $100.08$ & $90.46$ & $23.52$\\ 
 &1 & $276.35$ & $110.16$ & $179.46$ & $163.25$ & $147.50$ & $36.81$\\ 
 &2 & $482.51$ & $190.78$ & $291.91$ & $213.05$ & $236.76$ & $52.59$\\ 
 &3 & $409.79$ & $180.78$ & $269.96$ & $196.90$ & $225.47$ & $70.37$\\ 
 &4 & $347.69$ & $168.61$ & $235.11$ & $168.90$ & $202.51$ & $55.07$\\ 
 &5 & $523.67$ & $330.31$ & $392.16$ & $271.77$ & $356.99$ & $155.13$\\ 
 &6 & $61.59$ & $21.32$ & $39.89$ & $34.88$ & $32.55$ & $2.52$\\ 
 &7 & $22.43$ & $8.26$ & $17.91$ & $9.86$ & $15.62$ & $1.93$\\ 
 &8 & $11.01$ & $5.84$ & $8.27$ & $8.08$ & $7.83$ & $1.39$\\ 
    \bottomrule
  \end{tabular}
